TrackFormer: Multi-Object Tracking with Transformers

The challenging task of multi-object tracking (MOT) requires simultaneous reasoning about track initialization, identity, and spatio-temporal trajectories. We formulate this task as a frame-to-frame set prediction problem and introduce TrackFormer, an end-to-end trainable MOT approach based on an encoder-decoder Transformer architecture. Our model achieves data association between frames via attention by evolving a set of track predictions through a video sequence. The Transformer decoder initializes new tracks from static object queries and autoregressively follows existing tracks in space and time with the conceptually new and identity preserving track queries. Both query types benefit from self- and encoder-decoder attention on global frame-level features, thereby omitting any additional graph optimization or modeling of motion and/or appearance. TrackFormer introduces a new tracking-by-attention paradigm and while simple in its design is able to achieve state-of-the-art performance on the task of multi-object tracking (MOT17 and MOT20) and segmentation (MOTS20). The code is available at https://github.com/timmeinhardt/trackformer .

==> figures/encoder_decoder_tikz.tex <==
%\documentclass{minimal}
%\documentclass[class=minimal,border=0pt]{standalone}
\documentclass[border=0pt]{standalone}

\usepackage{amsmath,bm}

\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{tikz} % Let us start the fun
\usepackage{tikz-3dplot}
\usepackage{dsfont}
\usepackage[sfdefault]{FiraSans} %% option 'sfdefault' activates Fira Sans as the default text font
\usepackage[T1]{fontenc}
\renewcommand*\oldstylenums[1]{{\firaoldstyle #1}}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{positioning, chains, matrix, calc, arrows,
  decorations.pathreplacing, shapes,
  fit, calc, arrows.meta, math, fillbetween}
\usetikzlibrary{positioning, chains, calc, arrows, decorations.pathreplacing, fit, calc}
\usetikzlibrary{shapes.geometric, 3d, circuits}

%%%% BEGINING OF CODE FOR CROSSING LINES IN TIKZ
% answer from Qrrbrbirlbel for https://tex.stackexchange.com/questions/134067/circuitikz-wire-kink-thingy-when-wires-cross
\tikzset{
  declare function={% in case of CVS which switches the arguments of atan2
    atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
  kinky cross radius/.initial=+.125cm,
  @kinky cross/.initial=+, kinky crosses/.is choice,
  kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
  kinky cross/.style args={(#1)--(#2)}{
    to path={
      let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
      \n{@kc@}={atan3(\p{@kc@})+180} in
      -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
      \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
      arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
      start angle=\n{@kc@},
      delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
      -- (\tikztotarget)}}}
%%%% END OF CODE FOR CROSSING LINES IN TIKZ

% seaborn colorblind palette
\def\seabornPalette{{"0.004 0.451 0.698" , "0.871 0.561 0.02" , "0.008 0.62 0.451" , "0.835 0.369 0.0" , "0.8 0.471 0.737" , "0.792 0.569 0.38" , "0.984 0.686 0.894" , "0.58 0.58 0.58" , "0.925 0.882 0.2" , "0.337 0.706 0.914" }}

\def\greyscalePalette{{"0.93 0.93 0.93" , "0.8 0.8 0.8" , "0.6 0.6 0.6" , "0.4 0.4 0.4" , "0.2 0.2 0.2" , "0.0 0.0 0.0",}}

\begin{document}
  \begin{tikzpicture}[>=stealth',every path/.style={very thick}]
    % FB color set
    \definecolor{primary}{HTML}{588FB0}
    \definecolor{secondary1}{HTML}{4E6E9F} % dark blue
    \definecolor{secondary2}{HTML}{656A72} % dark grey
    \definecolor{secondary3}{HTML}{254159} % very dark blue
    \definecolor{tertiary1}{HTML}{8DD7D0} % light blue
    \definecolor{tertiary2}{HTML}{94C684} % light green
    \definecolor{tertiary3}{HTML}{D36460} % light red
    \definecolor{text}{HTML}{6B717C}
    \definecolor{titlebg}{HTML}{E8EAED}

    \definecolor{myblue}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
    \definecolor{myorange}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
    \definecolor{mygreen}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

    \tikzmath{\mar = 0.4; % this is the margin used to draw the dotted bounding boxes
      \spaceb = 0.4; % base vertical spacing between blocks (in cm)
    }
    % The encoder
    \begin{scope}
      \begin{scope}[local bounding box=bbox_encoder]
        \node[fill=tertiary2!50,draw, rectangle, text width=3.5cm, align=center, minimum height=0.55cm](norm2) {\footnotesize Add \& Norm};
        \node[fill=tertiary1!50,draw, rectangle, below=\spaceb cm of norm2, text width=3.5cm, align=center, minimum height=0.55cm](ffn) {\footnotesize FFN};
        \node[fill=tertiary2!50, draw, rectangle, below=2 * \spaceb cm of ffn, text width=3.5cm, align=center, minimum height=0.55cm](norm1) {\footnotesize Add \& Norm};
        \node[fill=tertiary3!50, draw, rectangle, below=\spaceb cm of norm1, text width=3.5cm, align=center, minimum height=0.55cm](mha) {\footnotesize Multi-Head Self-Attention\par};

        \draw[->] (mha) -- (norm1);
        \draw[->] (norm1) -- (ffn);
        \draw[->] (ffn) -- (norm2);

        \draw[->] ($(norm1.north)!0.4!(ffn.south)$) -| ($(norm2.west) - (0.3, 0)$) -- (norm2.west);

        \coordinate[below=1.5cm of mha](K);

        \coordinate(Qtip) at ($(mha.south)!0.5!(mha.south east)$);
        \coordinate(Q) at (Qtip |- K);

        \coordinate(Vtip) at ($(mha.south)!0.5!(mha.south west)$);
        \coordinate(V) at (Vtip |- K);

        \node[draw, circle, inner sep=0.8](plus1) at ($(K.north)!0.4!(mha.south)$) {+};
        \node[draw, circle, inner sep=0.8](plus2) at ($(Q.north)!0.4!(Qtip.south)$) {+};

        \draw[->] (K) -- (plus1) -- (mha.south) node[below left, yshift=0.1cm]{\scriptsize K};
        \draw[->] (Q) -- (plus2) -- (Qtip) node[below left, yshift=0.1cm]{\scriptsize Q};
        %\draw[->, visible on=<1-4>] (K) -- (mha.south) node[below left, yshift=0.1cm]{\scriptsize K};
        %\draw[->, visible on=<1-4>] (Q) -- (Qtip) node[below left, yshift=0.1cm]{\scriptsize Q};
        \draw[->] (V) -- (Vtip) node[below left, yshift=0.1cm]{\scriptsize V};

        \draw[->] (Q) -| ($(norm1.west) - (0.3, 0)$) -- (norm1.west);
      \end{scope}
      \draw[dashed, rounded corners] ($(bbox_encoder.south west)-(\mar, \mar)$) rectangle ($(bbox_encoder.north east) + (\mar, \mar)$);
      \coordinate(top_left_corner) at ($(bbox_encoder.north west) + (-\mar, \mar)$);
      \coordinate(south_bbox) at ($(bbox_encoder.south) - (0, \mar)$);
      \node[below right=0.01cm of top_left_corner, outer sep=0pt, inner sep=0.1cm] {\footnotesize $\mathbf{N \boldsymbol \times}$};

      \coordinate(inter) at (south_bbox -| K);
      \node[below=3.cm of K](inp){\small Frame features};

      % \coordinate(inp_dims_anchor) at ($(inp.north)!0.15!(K.south)$);
      % \node[left=0.01cm of inp_dims_anchor](inp_dims) {\scriptsize $HW$};

      % \node[](inp_dims) at ($(inp.north)!0.5!(K.south)$) {\scriptsize $HW \times C$};

      % \coordinate(Q_concat) at ($(norm1_dec_t.north)!0.5!(V_dec.south)$);

      %\node[draw, circle, inner sep=0.3, visible on=<2>](plus3) at ($(inter)!0.5!(inp.north)$) {+};
      %\draw[-, visible on = <2>] (inp) -- (plus3) -- (K);
      %\draw[-, visible on = <1>] (inp) --(K);

      % \draw[-] (inp) --(K);
      % \draw[-] (bbox_decbox1_frame_features.north) --(K);

      \node[above=0.1cm of top_left_corner, anchor=south west, outer sep=0pt] {Encoder};

    \end{scope}

    % The decoder
    \begin{scope}
      \begin{scope}[local bounding box=bbox_decoder]
        % \node[fill=tertiary3!50, draw, rectangle, right = 2cm of mha, text width=3.5cm, align=center, minimum height=0.55cm](mha_dec_t) {\footnotesize Multi-Head Self-Attention\par};

        % \node[fill=tertiary2!50, draw, rectangle, above=\spaceb cm of mha_dec_t, text width=3.5cm, align=center, minimum height=0.55cm](norm1_dec_t) {\footnotesize Add \& Norm};

        % \node[fill=tertiary3!50, draw, rectangle, text width=7.3cm, align=center, minimum height=0.55cm](mha_dec) at ($(mha_dec_t.east) + (0, 2.3)$){\scriptsize Multi-Head Self-Attention\par};
        \node[fill=tertiary3!50, draw, rectangle, right = 2cm of mha, text width=7.3cm, align=center, minimum height=0.55cm](mha_dec) {\footnotesize Multi-Head Self-Attention\par};
        % \node[fill=tertiary3!50, draw, rectangle, text width=7.3cm, align=center, minimum height=0.55cm](mha_dec) at ($(mha_dec_t.east)!0.5!(mha_dec_t.west) + (0, 2.3)$){\scriptsize Multi-Head Self-Attention\par};

        \node[fill=tertiary2!50, draw, rectangle, above=\spaceb cm of mha_dec, text width=7.3cm, align=center, minimum height=0.55cm](norm1_dec) {\footnotesize Add \& Norm};
        \node[fill=tertiary3!50, draw, rectangle, above = 4.0cm of norm1_dec, text width=7.3cm, align=center, minimum height=0.55cm](mha2_dec) {\footnotesize Multi-Head Attention\par};

        \node[fill=tertiary2!50, draw, rectangle, above=\spaceb cm of mha2_dec, text width=7.3cm, align=center, minimum height=0.55cm](norm2_dec) {\footnotesize Add \& Norm};
        \node[fill=tertiary1!50,draw, rectangle, above=2 * \spaceb cm of norm2_dec, text width=7.3cm, align=center, minimum height=0.55cm](ffn_dec) {\footnotesize FFN};
        \node[fill=tertiary2!50, draw, rectangle, above=\spaceb cm of ffn_dec, text width=7.3cm, align=center, minimum height=0.55cm](norm3_dec) {\footnotesize Add \& Norm};

        \draw[->] (mha_dec) -- (norm1_dec);
        \draw[->] (mha2_dec) -- (norm2_dec);
        \draw[->] (norm2_dec) -- (ffn_dec);
        \draw[->] (ffn_dec) -- (norm3_dec);

        % \draw[->] (mha_dec_t) -- (norm1_dec_t);

        \draw[->] ($(norm2_dec.north)!0.4!(ffn_dec.south)$) -| ($(norm3_dec.west) - (0.3, 0)$) -- (norm3_dec.west);

        \coordinate[below=1.5cm of mha_dec](K_dec);
        \coordinate(Qtip_dec) at ($(mha_dec.south)!0.5!(mha_dec.south east)$);
        \coordinate(Q_dec) at (Qtip_dec |- K_dec);
        \coordinate(Vtip_dec) at ($(mha_dec.south)!0.5!(mha_dec.south west)$);
        \coordinate(V_dec) at (Vtip_dec |- K_dec);

        % \coordinate[below=1.5cm of mha_dec_t](K_dec_t);
        % \coordinate(Qtip_dec_t) at ($(mha_dec_t.south)!0.5!(mha_dec_t.south east)$);
        % \coordinate(Q_dec_t) at (Qtip_dec_t |- K_dec_t);
        % \coordinate(Vtip_dec_t) at ($(mha_dec_t.south)!0.5!(mha_dec_t.south west)$);
        % \coordinate(V_dec_t) at (Vtip_dec_t |- K_dec_t);

        \node[draw, circle, inner sep=0.8](plus1_dec) at ($(K_dec.north)!0.4!(mha_dec.south)$) {+};
        \node[draw, circle, inner sep=0.8](plus2_dec) at ($(Q_dec.north)!0.4!(Qtip_dec.south)$) {+};

        % \coordinate(Q_concat) at ($(norm1_dec.north)!0.3!(V_dec.south)$);
        % \node[draw, circle, inner sep=0.0](concat_dec) at (Q_concat -| Q_dec) {$\oplus$};

        % \coordinate[below=1.5cm of mha2_dec](K_dec2);

        % \coordinate[above=0.2cm of concat_dec] (concat_dims_anchor);
        % \node[left=0.01cm of concat_dims_anchor](obj_dims) {\scriptsize $[N_{object} + N_{track},C]$};

        % \node[draw, circle, inner sep=0.0](concat2_dec) at ($(Q_dec.north)!0.7!(Qtip_dec.south)$) {$\oplus$};
        % \node[draw, circle, inner sep=0.0](concat3_dec) at ($(V_dec.north)!0.7!(Vtip_dec.south)$) {$\oplus$};

        \draw[->] (K_dec) -- (plus1_dec) -- (mha_dec.south) node[below left, yshift=0.1cm]{\scriptsize K};
        \draw[->] (Q_dec) -- (plus2_dec) -- (Qtip_dec) node[below left, yshift=0.1cm]{\scriptsize Q};
        \draw[->] (V_dec) -- (Vtip_dec) node[below left, yshift=0.1cm]{\scriptsize V};

        % \draw[->] (K_dec_t) -- (mha_dec_t.south) node[below left, yshift=0.1cm]{\scriptsize K};
        % \draw[->] (Q_dec_t) -- (Qtip_dec_t) node[below left, yshift=0.1cm]{\scriptsize Q};
        % \draw[->] (V_dec_t)-- (Vtip_dec_t) node[below left, yshift=0.1cm]{\scriptsize V};

        \draw[->] (Q_dec) -| ($(norm1_dec.west) - (0.3, 0)$) -- (norm1_dec.west);
        % \draw[->] (Q_dec_t) -| ($(norm1_dec_t.west) - (0.3, 0)$) -- (norm1_dec_t.west);

        \coordinate[below=3.cm of mha2_dec](K_dec2);
        \coordinate(Qtip_dec2) at ($(mha2_dec.south)!0.5!(mha2_dec.south east)$);
        \coordinate(Q_dec2) at (Qtip_dec2 |- K_dec2);
        \coordinate(Vtip_dec2) at ($(mha2_dec.south)!0.5!(mha2_dec.south west)$);
        \coordinate(V_dec2) at (Vtip_dec2 |- K_dec2);

        \node[draw, circle, inner sep=0.8](plus1_dec2) at ($(K_dec2.north)!0.7!(mha2_dec.south)$) {+};
        \node[draw, circle, inner sep=0.8](plus2_dec2) at ($(Q_dec2.north)!0.7!(Qtip_dec2.south)$) {+};

        \draw[->] (plus1_dec2) -- (mha2_dec.south) node[below left, yshift=0.1cm]{\scriptsize K};
        \draw[->] (Q_dec2) -- (plus2_dec2) -- (Qtip_dec2) node[below left, yshift=0.1cm]{\scriptsize Q};
        %\draw[->, visible on=<1>] (K_dec2) -- (mha2_dec.south);
        %\draw[->, visible on=<-3>] (Q_dec2) -- (Qtip_dec2);

        \coordinate(norm2_dec_west) at ($(norm2_dec.west) - (0.3, 0)$);
        \draw[->] (Q_dec2) -| (norm2_dec_west)  -- (norm2_dec.west);

        \draw (norm1_dec) -- (K_dec2);
      \end{scope}

      \draw[dashed, rounded corners] ($(bbox_decoder.south west)-(\mar, \mar)$) rectangle ($(bbox_decoder.north east) + (\mar, \mar)$);
      \coordinate(top_left_corner_dec) at ($(bbox_decoder.north west) + (-\mar, \mar)$);
      \node[below right=0.01cm of top_left_corner_dec, outer sep=0pt, inner sep=0.1cm] {\footnotesize $\mathbf{M \boldsymbol \times}$};

      \coordinate(between_bbox) at ($(bbox_encoder.east)!0.5!(bbox_decoder.west)$);

      \node[above=0.1cm of top_left_corner_dec, anchor=south west, outer sep=0pt] {Decoder};

      % arrow connecting encoder to decoder
      \coordinate(above_enc) at ($(norm2.north) + (0, 0.5)$);
      \coordinate(below_v2) at ($(V_dec2.north)!0.7!(Vtip_dec2.south)$);
      % \draw[->] (norm2.north) |- (above_enc -| between_bbox) -- (between_bbox |- below_v2) to [kinky cross=(Q_dec2 -| norm2_dec_west)--(norm2_dec_west), kinky crosses=left] (below_v2) -- (Vtip_dec2) node[below left, yshift=0.1cm]{\scriptsize V};

      \coordinate(above_enc) at (norm2.north |- below_v2);
      % \coordinate(above_enc) at ($(norm2.north) + (0, 0.5)$);

      \draw[->] (norm2.north) |- (above_enc -| between_bbox) -- (between_bbox |- below_v2) to [kinky cross=(Q_dec2 -| norm2_dec_west)--(norm2_dec_west), kinky crosses=left] (below_v2) -- (Vtip_dec2) node[below left, yshift=0.1cm]{\scriptsize V};

      %\draw[->, visible on=<-3>] (below_v2) -| (mha2_dec.south);
      \draw[->] (below_v2) -- (plus1_dec2.west);



    \end{scope}

    %\node[text width=2cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.2cm, visible on=<2>](sine1_leg) at (inp -| between_bbox) {\scriptsize Spatial positional encoding\par};
    %\node[draw,circle,inner sep=-0.4pt, above=0.1cm of sine1_leg, visible on=<2>](sine1) {\tikz \draw[scale=0.055,domain=-3.141:3.141,smooth,variable=\t] plot (\t,{sin(\t r)});};
    \node[text width=2cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.2cm](sine1_leg) at (inp -| between_bbox) {\small Spatial positional encoding\par};
    \node[draw,circle,inner sep=-0.4pt, above=0.1cm of sine1_leg](sine1) {\tikz \draw[scale=0.055,domain=-3.141:3.141,smooth,variable=\t] plot (\t,{sin(\t r)});};

    %%% OBJECT QUERIES
    \coordinate(obj_query_loc) at (sine1 -| Q_dec);
    \tikzmath{
      \bboxmar = 0.12;
    }
    \begin{scope}
      \tikzmath{
        \nqueries = 4; % change here the number of queries (has to be even)
      }
      \begin{scope}
        \tikzmath{\s = 0.3;  % Dimension of the squares
          \mar=0.3; % margin
          \hboxes = (\nqueries) * 0.5;
          \mhboxes = int(-1 * \hboxes);
          \dx = \s * 0.5; \dy =\s * 0.5;
        }

        \begin{scope}[shift=(obj_query_loc.center), local bounding box=bbox_decbox1]
          \foreach \x in {\mhboxes,..., \hboxes}
          {
            \ifnum \x = 0
            \else
            \ifnum \x < 0
            \tikzmath{
              \xx = \x-\mhboxes;
            }
            \else
            \tikzmath{
              \xx = \x-\mhboxes - 1;
            }
            \fi
            \tikzmath{
              \sign = \x / abs(\x);
              \de=\sign * \mar + (\x - \sign) * (\mar + \s);
            }
            \coordinate(box3_\x) at (\de, 0);

            % \pgfmathparse{\seabornPalette[\xx]};
            \pgfmathparse{"1.0 1.0 1.0"};
            \definecolor{currentColor}{rgb}{\pgfmathresult};

            \path[draw, thick, fill=currentColor] ($(box3_\x) - (\dx, \dy)$) rectangle ($(box3_\x) + (\dx, \dy)$);
            \fi
          }
        \end{scope}
        \draw[-, rounded corners] ($(bbox_decbox1.south west)-(\bboxmar, \bboxmar)$) rectangle ($(bbox_decbox1.north east) + (\bboxmar, \bboxmar)$);
        \node[text width=3cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.05cm](sine1_leg) at (inp -| Q_dec) {\small Object queries\par};

        % \coordinate(obj_dims_anchor) at ($(obj_query_loc.north)!0.25!(Q_dec.south)$);
        % \node[left=0.01cm of obj_dims_anchor](obj_dims) {\scriptsize $[N_{object},C]$};

      \end{scope}
    \end{scope}


    %%% TRACK QUERIES
    \coordinate(track_query_loc) at (sine1 -| V_dec);
    \tikzmath{
      \bboxmar = 0.12;
    }
    \begin{scope}
      \tikzmath{
        \nqueries = 2; % change here the number of queries (has to be even)
      }
      \begin{scope}
        \tikzmath{\s = 0.3;  % Dimension of the squares
          \mar=0.3; % margin
          \hboxes = (\nqueries) * 0.5;
          \mhboxes = int(-1 * \hboxes);
          \dx = \s * 0.5; \dy =\s * 0.5;
        }

        \begin{scope}[shift=(track_query_loc.center), local bounding box=bbox_decbox1_track]
          % \node[text width=3cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.2cm](test) at (V_dec) {\hboxes};

          \foreach \x in {\mhboxes,..., \hboxes}
          {
            \ifnum \x = 0
            \else
              \ifnum \x < 0
                \tikzmath{
                  \xx = \x-\mhboxes;
                }
              \else
                \tikzmath{
                  \xx = \x-\mhboxes - 1;
                }
              \fi

              % \ifnum \x = 2.0

              % \fi

              \tikzmath{
                \sign = \x / abs(\x);
                \de=\sign * \mar + (\x - \sign) * (\mar + \s);
              }
              \coordinate(box3_\x) at (\de, 0);

              \pgfmathparse{\seabornPalette[\xx]};
              % \pgfmathparse{"1.0 1.0 1.0"};
              \definecolor{currentColor}{rgb}{\pgfmathresult};

              \path[draw, thick, fill=currentColor] ($(box3_\x) - (\dx, \dy)$) rectangle ($(box3_\x) + (\dx, \dy)$);
            \fi
          }
        \end{scope}
        \draw[-, rounded corners] ($(bbox_decbox1_track.south west)-(\bboxmar, \bboxmar)$) rectangle ($(bbox_decbox1_track.north east) + (\bboxmar, \bboxmar)$);
        \node[text width=3cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.05cm](sine1_leg) at (inp -| V_dec) {\small Track queries\par};

        % \coordinate(track_dims_anchor) at ($(track_query_loc.north)!0.25!(V_dec.south)$);
        % \node[left=0.01cm of track_dims_anchor](track_dims) {\scriptsize $[N_{track},C]$};

      \end{scope}
    \end{scope}


    %%% FRAME FEATURES
    \coordinate(frame_features_loc) at (sine1 -| K);
    \tikzmath{
      \bboxmar = 0.12;
    }
    \begin{scope}
      \tikzmath{
        \nqueries = 7; % change here the number of queries (has to be even)
      }
      \begin{scope}
        \tikzmath{\s = 0.3;  % Dimension of the squares
          \mar=0.3; % margin
          \hboxes = (\nqueries) * 0.5;
          \mhboxes = int(-1 * \hboxes);
          \dx = \s * 0.5; \dy =\s * 0.5;
        }

        \begin{scope}[shift=(frame_features_loc.center), local bounding box=bbox_decbox1_frame_features]
          % \node[text width=3cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.2cm](test) at (V_dec) {\hboxes};

          \foreach \x in {\mhboxes,..., \hboxes}
          {
            \ifnum \x = 0
            \else
              \ifnum \x < 0
                \tikzmath{
                  \xx = \x-\mhboxes;
                }
              \else
                \tikzmath{
                  \xx = \x-\mhboxes - 1;
                }
              \fi

              % \ifnum \x = 2.0

              % \fi

              \tikzmath{
                \sign = \x / abs(\x);
                \de=\sign * \mar + (\x - \sign) * (\mar + \s);
              }
              \coordinate(box3_\x) at (\de, 0);

              % \pgfmathparse{\greyscalePalette[\xx]};
              \pgfmathparse{"0.8 0.8 0.8"};
              \definecolor{currentColor}{rgb}{\pgfmathresult};

              \path[draw, thick, fill=currentColor] ($(box3_\x) - (\dx, \dy)$) rectangle ($(box3_\x) + (\dx, \dy)$);
            \fi
          }
        \end{scope}
        \draw[-, rounded corners] ($(bbox_decbox1_frame_features.south west)-(\bboxmar, \bboxmar)$) rectangle ($(bbox_decbox1_frame_features.north east) + (\bboxmar, \bboxmar)$);
        % \node[text width=3cm, align=center, outer sep=0pt, inner sep=0pt, yshift=-0.05cm](sine1_leg) at (inp -| V_dec) {\small Track queries\par};

        \coordinate(frame_features_dims_anchor) at ($(frame_features_loc.north)!0.25!(K.south)$);
        \node[left=0.01cm of frame_features_dims_anchor](frame_features_dims) {\scriptsize $[HW,C]$};

      \end{scope}
    \end{scope}

    \coordinate(frame_features_north) at ($(bbox_decbox1_frame_features.north) + (0, \bboxmar)$);
    \draw[-] (frame_features_north) -- (K);

    %%% BEGINNING OF ATTENTION ARROWS
    %\draw[->, visible on = <2>] (sine1.north) |- (plus3.east);

    % arrow from spatial pos_embed to encoder
    \begin{scope}
      \draw[->] (sine1.north) |- (plus2.east);
      %\draw[->] (plus2.west) -- (plus1.east);
      \coordinate(mid3) at ($(plus2.north)!0.2!(Qtip)$);
      \coordinate(lskip) at ($(plus2.east) + (0.3, 0)$);
      \coordinate(rskip) at ($(plus2.west) - (0.3, 0)$);
      \draw[->] (lskip) -- (lskip |- mid3) to [kinky cross=(plus2.north)--(Qtip), kinky crosses=right] (mid3 -|rskip) |- (plus1.east);
    \end{scope}


    % arrow from spatial pos_embed to decoder
    \begin{scope}
      \coordinate(mid2) at ($(K_dec2)!0.5!(below_v2)$);
      \coordinate(plus1_dec2_left) at ($(plus1_dec2.west) - (0.3, 0)$);
      %\draw[-] (sine1.north) -- (mid2 -| between_bbox) to [kinky cross=(Q_dec2 -| norm2_dec_west)--(norm2_dec_west), kinky crosses=left] (mid2 -| plus1_dec2.south) -- (plus1_dec2.south) ;
      \draw[-] (sine1.north) -- (mid2 -| between_bbox) to [kinky cross=(Q_dec2 -| norm2_dec_west)--(norm2_dec_west), kinky crosses=left] (mid2 -| plus1_dec2.south) -- (plus1_dec2.south) ;
    \end{scope}

    \coordinate(Q_concat) at ($(norm1_dec.north)!1.4!(V_dec.south)$);
    \node[draw, circle, inner sep=0.0](concat_dec) at (Q_concat -| Q_dec) {$\oplus$};
    \coordinate[above=0.2cm of concat_dec] (concat_dims_anchor);
    \node[left=0.01cm of concat_dims_anchor](obj_dims) {\scriptsize $[N_{object} + N_{track},C]$};

    % arrow from pbk queries to input of decoder
    \coordinate(queries_north) at ($(bbox_decbox1.north) + (0, \bboxmar)$);
    \draw[-] (queries_north) -- (concat_dec) -- (Q_dec);

    % arrow from track queries to input of decoder
    \coordinate(queries_north_track) at ($(bbox_decbox1_track.north) + (0, \bboxmar)$);
    % \draw[-] (queries_north_track) -- (K_dec_t);
    % \draw[-] (norm1_dec_t.north) |- (concat_dec.west);
    \draw[-] (queries_north_track) |- (concat_dec.west);

    % arrow from obj queries to decoder attn
    \begin{scope}
      \coordinate(south_bbox_dec) at ($(bbox_decoder.south) - (0, \mar)$);
      \coordinate(inter) at (south_bbox_dec -| Q_dec);
      \coordinate(inter_mid) at ($(inter)!0.8!(queries_north)$);
      \coordinate(plus2_dec_right) at ($(plus2_dec.east) +(2.3, 0)$);
      \draw[->] (queries_north) -- (inter_mid) -| (plus2_dec_right) -- (plus2_dec.east);

      %\draw[->] (plus2_dec.west) -- (plus1_dec.east);
      \coordinate(mid4) at ($(plus2_dec.north)!0.2!(Qtip_dec)$);
      \coordinate(lskip2) at ($(plus2_dec.east) + (0.3, 0)$);
      \coordinate(rskip2) at ($(plus2_dec.west) - (0.3, 0)$);
      \draw[->] (lskip2) -- (lskip2 |- mid4) to [kinky cross=(plus2_dec.north)--(Qtip_dec), kinky crosses=right] (mid4 -|rskip2) |- (plus1_dec.east);

      \coordinate(plus2_dec2_right) at ($(plus2_dec2.east) +(2.3, 0)$);
      \draw[->] (queries_north) -- (inter_mid) -| (plus2_dec2_right) -- (plus2_dec2.east);
    \end{scope}


    \coordinate(above_arrow) at ($(norm3_dec.north) + (0, 0.8)$);
    \draw[-] (norm3_dec.north) -- (above_arrow);

    \node[fill=tertiary2!50, draw, rectangle, above left=0.5 cm and 0.5cm of above_arrow, align=center, minimum height=0.55cm](ffn1) {\footnotesize FFN};
    \node[fill=tertiary2!50, draw, rectangle, above right=0.5 cm and 0.5cm of above_arrow, align=center, minimum height=0.55cm](ffn2) {\footnotesize FFN};

    \draw[->] (above_arrow) -| (ffn1.south);
    \draw[->] (above_arrow) -| (ffn2.south);

    \node[above =0.4cm of ffn1, align=center, minimum height=0.35cm](head1) {\footnotesize {Class}};
    \node[above=0.4cm of ffn2, align=center, minimum height=0.35cm](head2) {\footnotesize {Bounding Box}};

    \draw[->] (ffn1) -- (head1);
    \draw[->] (ffn2) -- (head2);

  \end{tikzpicture}

\end{document}


